PredicTor: Predictive Congestion Control for the Tor Network

In the Tor network, anonymity is achieved through a multi-layered architecture, which comes at the cost of a complex network. Scheduling data in this network is a challenging task and the current approach shows to be incapable of avoiding network congestion and allocating fair data rates. We propose PredicTor, a distributed model predictive control approach, to tackle these challenges. PredicTor is designed to schedule incoming and outgoing data rates on individual nodes of the Tor architecture, leading to a scalable approach. We successfully avoid congestion through exchanging information of predicted behavior with adjacent nodes. Furthermore, we formulate PredicTor with a focus on fair allocation of resources, for which we present and proof a novel optimization-based fairness approach. Our proposed controller is evaluated with the popular network simulator ns-3, where we compare it with the current Tor scheduler as well as with another recently proposed enhancement. PredicTor shows significant improvements over the previous approaches, especially with respect to latency.

==> graphics/compare_flavour_backlog_03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compare_flavour_backlog_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare_flavour_backlog_03.pdf}}%
    \put(0.17337723,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare_flavour_backlog_03.pdf}}%
    \put(0.31858886,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.29680711,0.01058522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare_flavour_backlog_03.pdf}}%
    \put(0.14515,0.09233839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare_flavour_backlog_03.pdf}}%
    \put(0.14515,0.18975604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare_flavour_backlog_03.pdf}}%
    \put(0.14515,0.28717368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare_flavour_backlog_03.pdf}}%
    \put(0.29680711,0.38342593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PredicTor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare_flavour_backlog_03.pdf}}%
    \put(0.3033745,0.31782914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare_flavour_backlog_03.pdf}}%
    \put(0.38603076,0.27317745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare_flavour_backlog_03.pdf}}%
    \put(0.38603076,0.22900716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare_flavour_backlog_03.pdf}}%
    \put(0.38603076,0.18483688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare_flavour_backlog_03.pdf}}%
    \put(0.45562659,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare_flavour_backlog_03.pdf}}%
    \put(0.6008382,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.57905649,0.01058522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compare_flavour_backlog_03.pdf}}%
    \put(0.57905649,0.38342593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{compare_flavour_backlog_03.pdf}}%
    \put(0.73787597,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{compare_flavour_backlog_03.pdf}}%
    \put(0.88308758,0.05120878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.86130587,0.01058522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{compare_flavour_backlog_03.pdf}}%
    \put(0.86130587,0.38342593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PCTCP\end{tabular}}}}%
    \put(0.01249513,0.04726223){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.37272727\unitlength}\centering backlog\\ {[$\times 10^5$ packets]} \end{minipage}}}}%
  \end{picture}%
\endgroup%


==> graphics/compare_flavour_latency_03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compare_flavour_latency_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.67756022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42621876)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare_flavour_latency_03.pdf}}%
    \put(0.15378145,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare_flavour_latency_03.pdf}}%
    \put(0.27111093,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare_flavour_latency_03.pdf}}%
    \put(0.35491773,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.27949164,0.00702259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}latency [ms]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare_flavour_latency_03.pdf}}%
    \put(0.12432985,0.07905032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare_flavour_latency_03.pdf}}%
    \put(0.12432985,0.15979291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare_flavour_latency_03.pdf}}%
    \put(0.12432985,0.2405355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare_flavour_latency_03.pdf}}%
    \put(0.12432985,0.3212781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare_flavour_latency_03.pdf}}%
    \put(0.27949164,0.39543807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PredicTor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare_flavour_latency_03.pdf}}%
    \put(0.44441274,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare_flavour_latency_03.pdf}}%
    \put(0.56174225,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare_flavour_latency_03.pdf}}%
    \put(0.64554899,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.57012293,0.00702259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}latency [ms]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare_flavour_latency_03.pdf}}%
    \put(0.57012293,0.39543807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compare_flavour_latency_03.pdf}}%
    \put(0.735044,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{compare_flavour_latency_03.pdf}}%
    \put(0.85237355,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{compare_flavour_latency_03.pdf}}%
    \put(0.9361803,0.04934313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.86075423,0.00702259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}latency [ms]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{compare_flavour_latency_03.pdf}}%
    \put(0.86075423,0.39543807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PCTCP\end{tabular}}}}%
    \put(-0.00301511,0.04523084){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.38829731\unitlength}\centering received\\ {[$\times 10^5$ packets]} \end{minipage}}}}%
    \put(0.74244838,0.34276438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20700168\unitlength}\raggedright min. latency\\ 80 ms\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/compare_flavour_r_out_03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compare_flavour_r_out_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.85215888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85120285)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.62238033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.71708029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare_flavour_r_out_03.pdf}}%
    \put(0.56940274,0.82065601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PredicTor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare_flavour_r_out_03.pdf}}%
    \put(0.32194918,0.75068435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare_flavour_r_out_03.pdf}}%
    \put(0.58329161,0.75068435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare_flavour_r_out_03.pdf}}%
    \put(0.76543135,0.75068435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare_flavour_r_out_03.pdf}}%
    \put(0.94757116,0.75068435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.35321487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.44791481){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare_flavour_r_out_03.pdf}}%
    \put(0.56940274,0.55149053){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare_flavour_r_out_03.pdf}}%
    \put(0.17743587,0.04641613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare_flavour_r_out_03.pdf}}%
    \put(0.36210813,0.04641613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compare_flavour_r_out_03.pdf}}%
    \put(0.54678037,0.04641613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{compare_flavour_r_out_03.pdf}}%
    \put(0.73145261,0.04641613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{compare_flavour_r_out_03.pdf}}%
    \put(0.91612489,0.04641613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.56940273,0.00441712){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.08404937){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{compare_flavour_r_out_03.pdf}}%
    \put(0.12301038,0.17874934){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{compare_flavour_r_out_03.pdf}}%
    \put(0.56940274,0.28232505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PCTCP\end{tabular}}}}%
    \put(-0.07793023,0.81177267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30847555\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00239441,0.61096471){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21554568\unitlength}\centering $r_{\text{out}}$\\ {[packets / s]}\end{minipage}}}}%
    \put(-0.00239441,0.34261052){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21554568\unitlength}\centering $r_{\text{out}}$\\ {[packets / s]}\end{minipage}}}}%
    \put(-0.00239441,0.07301725){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21554568\unitlength}\centering $r_{\text{out}}$\\ {[packets / s]}\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> graphics/feedback_exchange.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feedback_exchange.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.49999428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67902726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{feedback_exchange.pdf}}%
    \put(0.01986301,0.5125889){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{feedback_exchange.pdf}}%
    \put(0.21849315,0.66327384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{feedback_exchange.pdf}}%
    \put(0.7390411,0.66327384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{feedback_exchange.pdf}}%
    \put(0.26917809,0.58108206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\text{out},i}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{feedback_exchange.pdf}}%
    \put(0.35136987,0.58108206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\text{out},i}^{\text{max},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{feedback_exchange.pdf}}%
    \put(0.61575343,0.58108206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{in},j}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{feedback_exchange.pdf}}%
    \put(0.82123289,0.58108206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{out},j}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{feedback_exchange.pdf}}%
    \put(0.92945206,0.58108206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{out},j}^{\text{max},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{feedback_exchange.pdf}}%
    \put(0.21849315,0.48519164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_{i}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{feedback_exchange.pdf}}%
    \put(0.7390411,0.48519164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_{j}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{feedback_exchange.pdf}}%
    \put(0.01986301,0.29341082){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{feedback_exchange.pdf}}%
    \put(0.30068493,0.36190397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{out},i}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{feedback_exchange.pdf}}%
    \put(0.3650685,0.36190397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\text{out},i}^{\text{max},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{feedback_exchange.pdf}}%
    \put(0.61575343,0.36190397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{in},j}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{feedback_exchange.pdf}}%
    \put(0.82123289,0.36190397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{out},j}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{feedback_exchange.pdf}}%
    \put(0.92945206,0.36190397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\text{out},j}^{\text{max},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{feedback_exchange.pdf}}%
    \put(0.21849315,0.26601356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_{i}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{feedback_exchange.pdf}}%
    \put(0.7390411,0.26601356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_{j}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{feedback_exchange.pdf}}%
    \put(0.31164384,0.18382178){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$r_{\text{out},i}^{\text{max},1} = r_{\text{in},j}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{feedback_exchange.pdf}}%
    \put(0.68698631,0.18382178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_i^2 = f\left(s_i^0, r_{\text{out},i}^0, r_{\text{in}}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{feedback_exchange.pdf}}%
    \put(0.68698631,0.11532863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_i^2 \geq 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{feedback_exchange.pdf}}%
    \put(0.31164384,0.11532863){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$r_{\text{out},i}^1\leq r_{\text{out},i}^{\text{max},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{feedback_exchange.pdf}}%
    \put(0.54041096,0.03272589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}downstream feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{feedback_exchange.pdf}}%
    \put(0.15643836,0.03272589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upstream feedback\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/feedback_exchange_03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feedback_exchange_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.99852549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71077054)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{feedback_exchange_03.pdf}}%
    \put(0.39881139,0.4837601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{feedback_exchange_03.pdf}}%
    \put(0.23164305,0.69538272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1266121\unitlength}\raggedright \end{minipage}}}%
    \put(0.19192163,0.71276085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\raggedright $r_{\text{out},\alpha}^0$\end{minipage}}}%
    \put(0.4113368,0.45460865){\color[rgb]{0,0,0}\rotatebox{41.570314}{\makebox(0,0)[lt]{\begin{minipage}{0.21910754\unitlength}\scriptsize\raggedright \textbf{downstream} \\ information\\ exchange\end{minipage}}}}%
    \put(0.53865829,0.40675453){\color[rgb]{0,0,0}\rotatebox{-41.852806}{\makebox(0,0)[lt]{\begin{minipage}{0.2056481\unitlength}\scriptsize\raggedright \textbf{upstream} \\ information\\ exchange\end{minipage}}}}%
    \put(0.1871597,0.47866164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52134387\unitlength}\raggedright $r_{\text{in},\alpha}^0$\end{minipage}}}%
    \put(0.1871597,0.4174317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55113498\unitlength}\raggedright $r_{\text{out},\beta}^{\text{max,0}}$\end{minipage}}}%
    \put(0.1871597,0.33736468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\raggedright $r_{\text{out},\beta}^0$\end{minipage}}}%
    \put(-0.08012067,0.18985382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\centering $s_{\beta}^0$\end{minipage}}}%
    \put(-0.08012067,0.52396542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\centering $s_{\alpha}^0$\end{minipage}}}%
    \put(0.61148387,0.18644571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\centering $s_{\beta}^1$\end{minipage}}}%
    \put(0.61148387,0.52055731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\centering $s_{\alpha}^1$\end{minipage}}}%
    \put(0.58756026,0.71394285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\raggedleft $r_{\text{out},\alpha}^1$\end{minipage}}}%
    \put(0.4584674,0.47984365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52134387\unitlength}\raggedleft $r_{\text{in},\alpha}^1$\end{minipage}}}%
    \put(0.42867747,0.41861368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55113498\unitlength}\raggedleft $r_{\text{out},\beta}^{\text{max,1}}$\end{minipage}}}%
    \put(0.58756029,0.33854666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39224919\unitlength}\raggedleft $r_{\text{out},\beta}^1$\end{minipage}}}%
    \put(0.05109635,0.02620344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13405986\unitlength}\centering $k=0$\end{minipage}}}%
    \put(0.38853038,0.02451692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13405986\unitlength}\centering time\end{minipage}}}%
    \put(0.74478202,0.02620344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13405986\unitlength}\centering $k=1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/paper_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paper_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45205479)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{paper_overview.pdf}}%
    \put(0.23483366,0.12133072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PredicTor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{paper_overview.pdf}}%
    \put(0.76320939,0.12133072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PredicTor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{paper_overview.pdf}}%
    \put(0.23483366,0.32681018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tor node\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{paper_overview.pdf}}%
    \put(0.76320939,0.32681018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tor node\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{paper_overview.pdf}}%
    \put(0.49902153,0.42465753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}evaluation via ns-3 network simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{paper_overview.pdf}}%
    \put(0.76320939,0.19765166){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fair} congestion control (Theorem 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{paper_overview.pdf}}%
    \put(0.07827789,0.36594912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{paper_overview.pdf}}%
    \put(0.39138943,0.36594912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}out\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{paper_overview.pdf}}%
    \put(0.60665362,0.36594912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{paper_overview.pdf}}%
    \put(0.91976517,0.36594912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}out\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{paper_overview.pdf}}%
    \put(0.23483366,0.19765166){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{fair} congestion control (Theorem 1)\end{tabular}}}}%
    \put(0.32409965,0.02964522){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\begin{minipage}{0.35581588\unitlength}\centering for distributed MPC\end{minipage}}}%
    \put(0.30996733,0.06730817){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\begin{minipage}{0.38059412\unitlength}\centering information exchange\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/setup_example_network_02.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_example_network_02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_example_network_02.pdf}}%
    \put(0.28859649,0.20526316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}circuit 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_example_network_02.pdf}}%
    \put(0.28859649,0.15263158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}circuit 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup_example_network_02.pdf}}%
    \put(0.28859649,0.02982456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}circuit 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup_example_network_02.pdf}}%
    \put(0.13421053,0.24035088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}entry1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup_example_network_02.pdf}}%
    \put(0.13421053,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}entry 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setup_example_network_02.pdf}}%
    \put(0.45526316,0.24035088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}middle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setup_example_network_02.pdf}}%
    \put(0.73596491,0.3662034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exit 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setup_example_network_02.pdf}}%
    \put(0.73596491,0.22280702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exit 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{setup_example_network_02.pdf}}%
    \put(0.73596491,0.08245614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exit 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{setup_example_network_02.pdf}}%
    \put(0.13697032,0.36578235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Tor overlay}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{setup_example_network_02.pdf}}%
    \put(0.08609313,0.36544551){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{clients}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{setup_example_network_02.pdf}}%
    \put(0.82995279,0.36957182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{servers}\end{tabular}}}}%
  \end{picture}%
\endgroup%

